On the length conjecture for twist knots

Using the newly developed $3$d quantum trace map, we compile more evidence for the length conjecture, a refinement of the all-order volume conjecture that incorporates insertions of additional links in the skein module of the knot complement. In particular, we prove that the length conjecture holds up to first order for an infinite family of twist knots. Along the way, we form a conjecture that the $3$d quantum trace map behaves naturally with respect to Dehn filling.

==> figures/cusp1_triangulation.tex <==
\documentclass{standalone}
\usepackage{amsmath,tikz}
\usepackage{amssymb}
\usetikzlibrary{decorations.markings,hobby,
  intersections,spath3,knots,external}

\begin{document}

\begin{tikzpicture}[scale=1]
\draw[very thick] (0,0) -- (8,0) -- (8,4) -- (0,4) --cycle;
\draw[very thick] (4,0) -- (4,4);
\draw[very thick] (0,0) -- (4,4);
\draw[very thick] (4,0) -- (8,4);

\draw[fill=black] (0,0) circle (.1mm);
\draw[fill=black] (0,4) circle (.1mm);
\draw[fill=black] (4,4) circle (.1mm);
\draw[fill=black] (4,0) circle (.1mm);
\draw[fill=black] (8,0) circle (.1mm);
\draw[fill=black] (8,4) circle (.1mm);

%(0,0)
\node[shift={({.5*cos(67.5)}, {.5*sin(67.5)})},scale=.75] at (0,0) {$z''_1$};
\node[shift={({.5*cos(22.5)}, {.5*sin(22.5)})},scale=.75] at (0,0) {$z_3$};
%(0,4)
\node[shift={({.3*cos(-45)}, {.5*sin(-45)})},scale=.75] at (0,4) {$z'_1$};
%(4,0)
\node[shift={({.5*cos(22.5)}, {.5*sin(22.5)})},scale=.75] at (4,0) {$z_4$};
\node[shift={({.5*cos(67.5)}, {.5*sin(67.5)})},scale=.75] at (4,0) {$z''_2$};
\node[shift={({.3*cos(135)}, {.3*sin(135)})},scale=.75] at (4,0) {$z'_3$};
%(4,4)
\node[shift={({.5*cos(-112.5)}, {.5*sin(-112.5)})},scale=.75] at (4,4) {$z''_3$};
\node[shift={({.5*cos(-157.5)}, {.5*sin(-157.5)})},scale=.75] at (4,4) {$z_1$};
\node[shift={({.3*cos(-45)}, {.3*sin(-45)})},scale=.75] at (4,4) {$z'_2$};
%(8,0)
\node[shift={({.3*cos(135)}, {.3*sin(135)})},scale=.75] at (8,0) {$z'_4$};
%(8,4)
\node[shift={({.5*cos(-112.5)}, {.5*sin(-112.5)})},scale=.75] at (8,4) {$z''_4$};
\node[shift={({.5*cos(-157.5)}, {.5*sin(-157.5)})},scale=.75] at (8,4) {$z_2$};

%draw in the meridian and longitude we're going to use
\draw[thick, red, ->] (6,-.5) .. controls (6.5,1) and (5.5,3) .. (6,4.5) coordinate[pos=.25] (m);
\node[left,red] at (m) {$\mathfrak{M}_1$};
\draw[thick, red, ->] (-.5,2.5) .. controls (2,3) and (6,2) .. (8.5,2.5) coordinate[pos=.25] (l);
\node[above,red] at (l) {$\mathfrak{L}_1$};

\end{tikzpicture}

\end{document}

==> figures/cusp2_triangulation.tex <==
\documentclass{standalone}
\usepackage{amsmath,tikz}
\usepackage{amssymb}
\usetikzlibrary{decorations.markings,hobby,intersections,spath3,knots,external}

\begin{document}

\begin{tikzpicture}[scale=1]
% --- EDGES ---
\draw[very thick] (0,0) -- (8,0) -- (8,4) -- (0,4) --cycle;
\draw[very thick] (2,0) -- (2,4);
\draw[very thick] (4,0) -- (4,4);
\draw[very thick] (6,0) -- (6,4);
\draw[very thick] (0,4) -- (2,0);
\draw[very thick] (0,4) -- (2,2);
\draw[very thick] (2,4) -- (4,0);
\draw[very thick] (2,2) -- (4,0);
\draw[very thick] (4,0) -- (6,4);
\draw[very thick] (4,0) -- (6,2);
\draw[very thick] (6,2) -- (8,0);
\draw[very thick] (6,4) -- (8,0);

% --- VERTICES ---
\draw[fill=black] (0,0) circle (.1mm);
\draw[fill=black] (2,0) circle (.1mm);
\draw[fill=black] (4,0) circle (.1mm);
\draw[fill=black] (6,0) circle (.1mm);
\draw[fill=black] (8,0) circle (.1mm);
\draw[fill=black] (0,4) circle (.1mm);
\draw[fill=black] (2,4) circle (.1mm);
\draw[fill=black] (4,4) circle (.1mm);
\draw[fill=black] (6,4) circle (.1mm);
\draw[fill=black] (8,4) circle (.1mm);
\draw[fill=black] (2,2) circle (.1mm); % Added missing dot
\draw[fill=black] (6,2) circle (.1mm); % Added missing dot

% --- LABELS ---

% (0,0)
\node[shift={({.3*cos(45)}, {.3*sin(45)})},scale=.75] at (0,0) {$z'_2$};

% (2,0)
\node[shift={({.3*cos(45)}, {.3*sin(45)})},scale=.75] at (2,0) {$z_1$};
\node[shift={({.75*cos(105)}, {.75*sin(105)})},scale=.75] at (2,0) {$z'_3$};
\node[shift={({.5*cos(150)}, {.5*sin(150)})},scale=.75] at (2,0) {$z''_2$};

% (4,0)
\node[shift={({.5*cos(22.5)}, {.5*sin(22.5)})},scale=.75] at (4,0) {$z_1$};
\node[shift={({.75*cos(56)}, {.75*sin(56)})},scale=.75] at (4,0) {$z'_2$};
\node[shift={({.75*cos(79)}, {.75*sin(79)})},scale=.75] at (4,0) {$z'_4$};
\node[shift={({.75*cos(101)}, {.75*sin(101)})},scale=.75] at (4,0) {$z_3$};
\node[shift={({.75*cos(125)}, {.75*sin(125)})},scale=.75] at (4,0) {$z_2$};
\node[shift={({.5*cos(157.5)}, {.5*sin(157.5)})},scale=.75] at (4,0) {$z'_1$};

% (6,0)
\node[shift={({.3*cos(45)}, {.3*sin(45)})},scale=.75] at (6,0) {$z_3$};
\node[shift={({.3*cos(135)}, {.3*sin(135)})},scale=.75] at (6,0) {$z'_1$};

% (8,0)
\node[shift={({.75*cos(101)}, {.75*sin(101)})},scale=.75] at (8,0) {$z_1$};
\node[shift={({.75*cos(122.5)}, {.75*sin(122.5)})},scale=.75] at (8,0) {$z_4$};
\node[shift={({.5*cos(157.5)}, {.5*sin(157.5)})},scale=.75] at (8,0) {$z'_3$};

% (0,4)
\node[shift={({.5*cos(-20)}, {.5*sin(-20)})},scale=.75] at (0,4) {$z'_4$};
\node[shift={({.75*cos(-55)}, {.75*sin(-55)})},scale=.75] at (0,4) {$z_3$};
\node[shift={({.75*cos(-78.5)}, {.75*sin(-78.5)})},scale=.75] at (0,4) {$z_2$};

% (2,4)
\node[shift={({.5*cos(-30)}, {.5*sin(-30)})},scale=.75] at (2,4) {$z''_3$};
\node[shift={({.4*cos(-135)}, {.4*sin(-135)})},scale=.75] at (2,4) {$z_4$};
\node[shift={({.5*cos(-75)}, {.5*sin(-75)})},scale=.75] at (2,4) {$z'_2$};

% (4,4)
\node[shift={({.4*cos(-45)}, {.4*sin(-45)})},scale=.75] at (4,4) {$z_4$};
\node[shift={({.4*cos(-135)}, {.4*sin(-135)})},scale=.75] at (4,4) {$z'_3$};

% (6,4)
\node[shift={({.5*cos(-25)}, {.5*sin(-25)})},scale=.75] at (6,4) {$z''_1$};
\node[shift={({.75*cos(-75)}, {.75*sin(-75)})},scale=.75] at (6,4) {$z'_4$};
\node[shift={({.75*cos(-105)}, {.75*sin(-105)})},scale=.75] at (6,4) {$z_2$};
\node[shift={({.5*cos(-150)}, {.5*sin(-150)})},scale=.75] at (6,4) {$z''_4$};

% (8,4)
\node[shift={({.4*cos(-135)}, {.4*sin(-135)})},scale=.75] at (8,4) {$z'_1$};

% (2,2)
\node[shift={({.25*cos(0)}, {.25*sin(0)})},scale=.75] at (2,2) {$z''_2$};
\node[shift={({.5*cos(112.5)}, {.5*sin(112.5)})},scale=.75] at (2,2) {$z''_4$};
\node[shift={({.25*cos(180)}, {.25*sin(180)})},scale=.75] at (2,2) {$z''_3$};
\node[shift={({.5*cos(-67.5)}, {.5*sin(-67.5)})},scale=.75] at (2,2) {$z''_1$};

% (6,2)
\node[shift={({.3*cos(22.5)}, {.3*sin(22.5)})},scale=.75] at (6,2) {$z''_4$};
\node[shift={({.3*cos(157.5)}, {.3*sin(157.5)})},scale=.75] at (6,2) {$z''_2$};
\node[shift={({.5*cos(247.5)}, {.5*sin(247.5)})},scale=.75] at (6,2) {$z''_1$};
\node[shift={({.5*cos(-67.5)}, {.5*sin(-67.5)})},scale=.75] at (6,2) {$z''_3$};

%draw in the meridian and longitude we're going to use
\draw[thick, red, ->] (3,-.5) .. controls (3.5,1) and (2.5,3) .. (3,4.5) coordinate[pos=.7] (m);
\node[right,red] at (m) {$\mathfrak{M}_2$};
\draw[thick, red, ->] (-.5,1) .. controls (2,1.5) and (6,.5) .. (8.5,1) coordinate[pos=.15] (l);
\node[above,red] at (l) {$\mathfrak{L}_2$};

\end{tikzpicture}

\end{document}
